Report on UG^2+ Challenge Track 1: Assessing Algorithms to Improve Video Object Detection and Classification from Unconstrained Mobility Platforms

How can we effectively engineer a computer vision system that is able to interpret videos from unconstrained mobility platforms like UAVs? One promising option is to make use of image restoration and enhancement algorithms from the area of computational photography to improve the quality of the underlying frames in a way that also improves automatic visual recognition. Along these lines, exploratory work is needed to find out which image pre-processing algorithms, in combination with the strongest features and supervised machine learning approaches, are good candidates for difficult scenarios like motion blur, weather, and mis-focus -- all common artifacts in UAV acquired images. This paper summarizes the protocols and results of Track 1 of the UG^2+ Challenge held in conjunction with IEEE/CVF CVPR 2019. The challenge looked at two separate problems: (1) object detection improvement in video, and (2) object classification improvement in video. The challenge made use of the UG^2 (UAV, Glider, Ground) dataset, which is an established benchmark for assessing the interplay between image restoration and enhancement and visual recognition. 16 algorithms were submitted by academic and corporate teams, and a detailed analysis of how they performed on each challenge problem is reported here.

==> figures/classifier_part.tex <==
% \begin{tikzpicture}
% \begin{groupplot}[
%         group style={
%             % set how the plots should be organized
%             group size=1 by 2,
%             % only show ticklabels and axis labels on the bottom
%             x descriptions at=edge bottom,
%             % set the `vertical sep' to zero
%             vertical sep=0pt,
%             xticklabels at=edge bottom,
%         },
%         % xlabel=Step size,
%         % xmin = 0, xmax = 180, 
%         height=6cm,
%         width=0.45*\textwidth,
%         extra x ticks={5},
%         extra x tick style={grid=major},
%         yticklabel={$\pgfmathprintnumber{\tick}\%$},
%         xtick align=inside,
%         % set the x axis default to logarithmic
%     ]
%     \nextgroupplot[
%         ylabel={\textbf{VGG16} - Average LRAP (\%)},
%         at={(rel axis cs:0,-0.15)},%{($ (first group c1r1.south west) - (0,5mm) $)},
%         anchor=north west,
%         xticklabel style={color=white},
%     ]
    
%         \addplot [black!60!red, fill=red!60] coordinates {(UCAS-NEU, 12.854) (IMECAS-UMAC, 12.862) (Honeywell Intl, 12.712) (TUM-CAS, 12.856) (Sunway.AI, 12.501) (MTlab, 8.429)};
%         \addplot [black!60!green,fill=black!40!green] coordinates {(UCAS-NEU, 34.400) (IMECAS-UMAC, 32.229) (Honeywell Intl, 33.710) (TUM-CAS, 33.234) (Sunway.AI, 32.108) (MTlab, 16.434)};
%         \addplot [black!60!blue, fill=blue!60] coordinates {(UCAS-NEU, 31.626) (IMECAS-UMAC, 29.356) (Honeywell Intl, 29.356) (TUM-CAS, 29.356) (Sunway.AI, 29.356) (MTlab, 19.035) };
    
%         % \addplot [green, smooth, mark=*, mark size=1pt] coordinates 
%         % { 
%         %     (0, 12.05)
%         %     (1, 15.45)
%         %     (3, 20.32)
%         %     (5, 21.66)
%         %     (10, 27.78)
%         %     (30, 19.74)
%         %     (60, 23.37)
%         %     (90, 21.56)
%         %     (120, 18.01)
%         %     (150, 17.96)
%         %     (180, 17.06)
%         % };
    
%     \nextgroupplot[
%         ylabel={\textbf{ResNet50} - Average LRAP (\%)}
%     ]
    
%         \addplot [black!60!red, fill=red!60] coordinates {(UCAS-NEU, 14.8116) (IMECAS-UMAC, 14.5814) (Honeywell Intl, 15.053) (TUM-CAS, 14.9755) (Sunway.AI, 14.4628) (MTlab, 5.8148)};
%         \addplot [black!60!green,fill=black!40!green] coordinates {(UCAS-NEU, 29.0675) (IMECAS-UMAC, 31.5615) (Honeywell Intl, 28.4814) (TUM-CAS, 28.621) (Sunway.AI, 31.0327) (MTlab, 8.4467)};
%         \addplot [black!60!blue, fill=blue!60] coordinates {(UCAS-NEU, 39.3187) (IMECAS-UMAC, 38.6936) (Honeywell Intl, 38.6936) (TUM-CAS, 38.6936) (Sunway.AI, 38.6936) (MTlab, 12.7366) };
        
%         % \addplot [blue, smooth, mark=*, mark size=1pt] coordinates 
%         % { 
%         %     (0, 31.17)
%         %     (1, 28.56)
%         %     (3, 28.93)
%         %     (5, 31.24)
%         %     (10, 30.39)
%         %     (30, 29.21)
%         %     (60, 29.83)
%         %     (90, 27.80)
%         %     (120, 31.05)
%         %     (150, 28.84)
%         %     (180, 28.29)
%         % };
%     \end{groupplot}

% \end{tikzpicture}


% group style={
%       group name=plot,
%       group size=1 by 2,
%       xlabels at=edge bottom,
%       ylabels at=edge left,
%       x descriptions at=edge left,
%       horizontal sep=0pt,
%       vertical sep=1pt,
%       /pgf/bar width=10pt},
%       ylabel={Average LRAP},
%         major x tick style=transparent,
%         ybar,
%         bar width = 6pt,
%         % ymax=6,
%         %width=6cm,
%         % x axis line style={opacity=0},
%         % x tick label style={rotate=0, anchor=center},
%         %symbolic x coords={{Task 1}, {Task 2}, {Task 3}},
%         % xticklabel style={yshift=-2mm,xshift={ifthenelse(\ticknum==2,0,0)}}, 
%         symbolic x coords={UCAS-NEU, IMECAS-UMAC, Honeywell Intl, TUM-CAS, Sunway.AI, MTlab},
%         xtick=data,
%         % xticklabels={Task 1, Task 2},
%         ymajorgrids=true,
%         grid style=dotted,
%         nodes near coords,
%         scale only axis,
%         point meta=explicit symbolic,
%         enlarge x limits = {abs=1},
%         % cycle list={
%         %   draw=black!60!red,thick,fill=black!40!red,fill opacity=0.6,nodes near coords style={black!60!red}\\
%         %   draw=black!60!green,thick,fill=black!40!green,fill opacity=0.6,nodes near coords style={black!60!green}\\
%         %   draw=black!60!blue,thick,fill=black!40!blue,fill opacity=0.6,nodes near coords style={black!60!blue}\\
%         %   },
%         legend columns=-1,
%         height=0.3\textwidth,
% ]

\begin{tikzpicture}

\begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
            xticklabels at=edge bottom,
            /pgf/bar width=6pt
        },
        nodes near coords,
        ybar,
        every node near coord/.append style={rotate=90, anchor=west, font=\small},
        enlarge y limits={upper,value=0.25},
        ymajorgrids=true,
        grid style=dotted,
        ymax = 40,
        height=6cm,
        width=0.45*\textwidth,
        yticklabel={$\pgfmathprintnumber{\tick}\%$},
        % xtick align=inside,
        xtick=data,
        symbolic x coords={UCAS-NEU, IMECAS-UMAC, Honeywell Intl, TUM-CAS, Sunway.AI, MTlab}
    ]
    \nextgroupplot[
        ylabel={\textbf{VGG16}},
        %{($ (first group c1r1.south west) - (0,5mm) $)},
        anchor=north west,
        xtick align=inside,
        xticklabel style={color=white},
        legend style={at={(0.5,1.15)},
              anchor=north,legend columns=-1}
    ]
        \addplot [black!60!red, fill=red!60] coordinates {(UCAS-NEU, 12.854) (IMECAS-UMAC, 12.862) (Honeywell Intl, 12.712) (TUM-CAS, 12.856) (Sunway.AI, 12.501) (MTlab, 8.429)};
        \addplot [black!60!green,fill=black!40!green] coordinates {(UCAS-NEU, 34.400) (IMECAS-UMAC, 32.229) (Honeywell Intl, 33.710) (TUM-CAS, 33.234) (Sunway.AI, 32.108) (MTlab, 16.434)};
        \addplot [black!60!blue, fill=blue!60] coordinates {(UCAS-NEU, 31.626) (IMECAS-UMAC, 29.356) (Honeywell Intl, 29.356) (TUM-CAS, 29.356) (Sunway.AI, 29.356) (MTlab, 19.035) };
        
        \coordinate (A) at (axis cs:UCAS-NEU,12.71);
        \coordinate (B) at (axis cs:UCAS-NEU,33.71);
        \coordinate (C) at (axis cs:UCAS-NEU,29.36);
        \coordinate (O1) at (rel axis cs:0,0);
        \coordinate (O2) at (rel axis cs:1,0);
        
        \draw [black!30!red,sharp plot,dashed] (A -| O1) -- (A -| O2);
        \draw [black!30!green,sharp plot, dashed] (B -| O1) -- (B -| O2);
        \draw [black!10!blue,sharp plot, dashed] (C -| O1) -- (C -| O2);
        
        \legend{UAV, Glider, Ground}
    
    \nextgroupplot[
        ylabel={\textbf{ResNet50}},
        xticklabel style={anchor= east, align=right, rotate=25, font=\small }
    ]
        \addplot [black!60!red, fill=red!60] coordinates {(UCAS-NEU, 14.8116) (IMECAS-UMAC, 14.5814) (Honeywell Intl, 15.053) (TUM-CAS, 14.9755) (Sunway.AI, 14.4628) (MTlab, 5.8148)};
        \addplot [black!60!green,fill=black!40!green] coordinates {(UCAS-NEU, 29.0675) (IMECAS-UMAC, 31.5615) (Honeywell Intl, 28.4814) (TUM-CAS, 28.621) (Sunway.AI, 31.0327) (MTlab, 8.4467)};
        \addplot [black!60!blue, fill=blue!60] coordinates {(UCAS-NEU, 39.3187) (IMECAS-UMAC, 38.6936) (Honeywell Intl, 38.6936) (TUM-CAS, 38.6936) (Sunway.AI, 38.6936) (MTlab, 12.7366) };
        
        \coordinate (A) at (axis cs:UCAS-NEU,15.05);
        \coordinate (B) at (axis cs:UCAS-NEU,28.48);
        \coordinate (C) at (axis cs:UCAS-NEU,38.69);
        \coordinate (O1) at (rel axis cs:0,0);
        \coordinate (O2) at (rel axis cs:1,0);
        
        \draw [black!30!red,sharp plot,dashed] (A -| O1) -- (A -| O2);
        \draw [black!30!green,sharp plot, dashed] (B -| O1) -- (B -| O2);
        \draw [black!10!blue,sharp plot, dashed] (C -| O1) -- (C -| O2);
    \end{groupplot}



\end{tikzpicture}
